Sharpened localization of the trailing point of the Pareto record frontier

For $d\ge2$ and iid $d$-dimensional observations $X^{(1)},X^{(2)},\dots$ with independent Exponential$(1)$ coordinates, we revisit the study by Fill and Naiman (Electron. J. Probab., 2020) of the boundary (relative to the closed positive orthant), or "frontier", $F_n$ of the closed Pareto record-setting (RS) region \[ \mbox{RS}_n:=\{0\le x\in{\mathbb R}^d:x\not\prec X^{(i)}\mbox{\ for all $1\le i\le n$}\} \] at time $n$, where $0\le x$ means that $0\le x_j$ for $1\le j\le d$ and $x\prec y$ means that $x_j<y_j$ for $1\le j\le d$. With $x_+:=\sum_{j=1}^d x_j$, let \[ F_n^-:=\min\{x_+:x\in F_n\}\quad\mbox{and}\quad F_n^+:=\max\{x_+:x\in F_n\}. \] Almost surely, there are for each $n$ unique vectors $\lambda_n\in F_n$ and $\tau_n\in F_n$ such that $F_n^+=(\lambda_n)_+$ and $F_n^-=(\tau_n)_+$; we refer to $\lambda_n$ and $\tau_n$ as the leading and trailing points, respectively, of the frontier. Fill and Naiman provided rather sharp information about the typical and almost sure behavior of $F^+$, but somewhat crude information about $F^-$, namely, that for any $\varepsilon >0$ and $c_n\to\infty$ we have \[ {\mathbb P}(F_n^- -\ln n\in (-(2+\varepsilon)\ln\ln\ln n,c_n))\to 1 \] (describing typical behavior) and almost surely \[ \limsup \frac{F_n^- - \ln n}{\ln \ln n} \le 0 \quad \mbox{and} \quad \liminf \frac{F_n^- - \ln n}{\ln \ln \ln n} \in [-2, -1]. \] In this paper we use the theory of generators (minima of $F_n$) together with the first- and second-moment methods to improve considerably the trailing-point location results to \[ F_n^- - (\ln n - \ln \ln \ln n) \overset{\mathrm{P}}{\longrightarrow} - \ln(d - 1) \] (describing typical behavior) and, for $d \ge 3$, almost surely \begin{align*} &\limsup [F_n^- - (\ln n - \ln \ln \ln n)] \leq -\ln(d - 2) + \ln 2 \\ \mbox{and }&\liminf [F_n^- - (\ln n - \ln \ln \ln n)] \ge - \ln d - \ln 2. \end{align*}

==> figure1.tex <==
\iffalse
\documentclass[11pt,reqno,tbtags,draft]{amsart}
%\usepackage{amsmath}
\usepackage{amssymb}
%\usepackage[utf8]{inputenc}   % om svenska bokstäver
%\usepackage{upref}
%\usepackage[notcite,notref]{showkeys} % shows labels
%\usepackage{ifdraft}
\usepackage{url}
\usepackage[square,numbers]{natbib}
\bibpunct[, ]{[}{]}{;}{n}{,}{,}
%\setcitestyle{...}

\title[Pareto Record Boundary]
{The Pareto Record Boundary \\ \tiny{\rm last updated December~27, 2018}}

\newcommand\urladdrx[1]{{\urladdr{\def~{{\tiny$\sim$}}#1}}}
\author{James Allen Fill}
\address{Department of Applied Mathematics and Statistics,
The Johns Hopkins University,
3400 N.~Charles Street,
Baltimore, MD 21218-2682 USA}
\email{jimfill@jhu.edu}
\urladdrx{http://www.ams.jhu.edu/~fill/}
\thanks{Research for both authors supported by
%NSF grants ???
%DMS-0104167 and DMS-0406104
%and by
the Acheson~J.~Duncan Fund for the Advancement of Research in
Statistics.}

\author{Daniel~Q.\ Naiman}
\address{Department of Applied Mathematics and Statistics,
The Johns Hopkins University,
3400 N.~Charles Street,
Baltimore, MD 21218-2682 USA}
\email{daniel.naiman@jhu.edu}
\urladdrx{https://www.ams.jhu.edu/~dan/}


\keywords{Multivariate records, Pareto records, record-setting region, width of boundary, current records, broken records, maxima, extreme value theory, boundary-crossing probabilities, time change}
\subjclass[2010]{Primary:\ 60D05; Secondary:\ 60F05, 60F15, 60G70, 60G17}
%%%%%%%%%%%%%%%%%{60C05 (68P10,68W40)} %%{Primary: <subject>; Secondary: <subject>}
%
%
%60-XX PROBABILITY THEORY AND STOCHASTIC PROCESSES
%
%%%60Dxx Geometric probability and stochastic geometry
%
%%%%%60D05 Geometric probability and stochastic geometry
%
%%%60Fxx Limit theorems
%
%%%%%60F05 Central limit and other weak theorems
%
%%%%%60F15 Strong theorems
%
%%%60Gxx Stochastic processes
%
%%%%%60G70 Extreme value theory; extremal processes
%
%%%%%60G17 Sample path properties

\overfullrule 0pt % no overfullrule even for draft option

%\linespread{1.6}  % double spaced

\numberwithin{equation}{section}

\renewcommand\le{\leqslant}
\renewcommand\ge{\geqslant}

%\setcounter{secnumdepth}{1}

\allowdisplaybreaks


%\showthe\marginparwidth
%\marginparwidth=90pt %%(default) %% smaller?

%% Exempel på manipulering av numrering:
%\show\refstepcounter
%\show\thetheorem
%\let\xtheproperty\theproperty
%\def\theproperty{Q\xtheproperty}
%\newtheorem*{property*}{Property \csname @currentlabel\endcsname}
%\newenvironment{propertyx}
%{%
%\begin{property*}}
%{\end{property*}}
%\makeatletter\xdef\@currentlabel{\theproperty$'$}\makeatother
%\begin{propertyx} ...
%\newtheorem*{propertyx}{Property \theproperty$'$} %hur får man label rätt?

% \newproof{@proofx}{\pfnamn}   %% SJ, for proof with special heading
% \newenvironment{proofx}[1]{\gdef\pfnamn{#1}\begin{@proofx}}{\end{@proofx}}


%%%%% THEOREMS ETC %%%%%

\theoremstyle{plain}% default
\newtheorem{theorem}{Theorem}[section]
\newtheorem{lemma}[theorem]{Lemma}
\newtheorem{proposition}[theorem]{Proposition}
\newtheorem{corollary}[theorem]{Corollary}
%\newtheorem{conj}[theorem]{Conjecture}
%\newtheorem{Alg}[theorem]{Algorithm}

\theoremstyle{definition}
\newtheorem{example}[theorem]{Example}
%\newtheorem*{definition}{Definition}
\newtheorem{definition}[theorem]{Definition}
\newtheorem{problem}[theorem]{Problem}
\newtheorem{remark}[theorem]{Remark}
%\newtheorem*{personal}{Personal remark}
\newtheorem{tom}{}
\newtheorem*{acks}{Acknowledgments}
\newtheorem*{ack}{Acknowledgment}

\theoremstyle{remark}

%\newenvironment{acks}{\section*{Acknowledgement}}{}
%\newenvironment{algo}{\begin{enumerate}}{\end{enumerate}}

\newenvironment{romenumerate}[1][-10pt]{% optional argument changes indentation
\addtolength{\leftmargini}{#1}\begin{enumerate}% gives (i), (ii) etc.
 \renewcommand{\labelenumi}{\textup{(\roman{enumi})}}%
 \renewcommand{\theenumi}{\textup{(\roman{enumi})}}%
 }{\end{enumerate}}

\newcounter{oldenumi}
\newenvironment{romenumerateq}% continues numbering from previous romenumerate
{\setcounter{oldenumi}{\value{enumi}}
\begin{romenumerate} \setcounter{enumi}{\value{oldenumi}}}
{\end{romenumerate}}



% thmenumerate gives (i) run in after ``Theorem ...''
% now works with \label too, but needs '%' after \label{...}%
\newcounter{thmenumerate}
\newenvironment{thmenumerate}
{\setcounter{thmenumerate}{0}%
 \renewcommand{\thethmenumerate}{\textup{(\roman{thmenumerate})}}%
 \def\item{\par% \ifnum\thethmenumerate=0\else\par\fi %\noindent\fi
 \refstepcounter{thmenumerate}\textup{(\roman{thmenumerate})\enspace}}
}
{}

\newcounter{xenumerate}   %no left indentation; thus wider lines
\newenvironment{xenumerate}
  {\begin{list}
    {\upshape(\roman{xenumerate})}
    {\setlength{\leftmargin}{0pt}
     \setlength{\rightmargin}{0pt}
     \setlength{\labelwidth}{0pt}
     \setlength{\itemindent}{\labelsep}
     \setlength{\topsep}{0pt}
     \usecounter{xenumerate}} }
  {\end{list}}

\newcommand\xfootnote[1]{\unskip\footnote{#1}$ $} %$ $ tycks eliminera fel
		%som annars uppstår i typstorlek på följande fotnotsnummer.

\newcommand\pfitem[1]{\par(#1):}
\newcommand\pfitemx[1]{\par#1:}
\newcommand\pfitemref[1]{\pfitemx{\ref{#1}}}

\newcommand\pfcase[2]{\smallskip\noindent\emph{Case #1: #2} \noindent}
\newcommand\step[2]{\smallskip\noindent\emph{Step #1: #2} \noindent}
%\newcommand\step[1]{\smallskip\noindent\emph{Step #1.} \noindent}
%\newcommand\step[1]{\par{#1.}}
%\newcounter{steps}
\newcommand\stepx{\smallskip\noindent\refstepcounter{steps}%
 \emph{Step \arabic{steps}:}\noindent}



\newcommand{\refT}[1]{Theorem~\ref{#1}}
\newcommand{\refC}[1]{Corollary~\ref{#1}}
\newcommand{\refL}[1]{Lemma~\ref{#1}}
\newcommand{\refR}[1]{Remark~\ref{#1}}
\newcommand{\refS}[1]{Section~\ref{#1}}
\newcommand{\refSS}[1]{Subsection~\ref{#1}}
\newcommand{\refP}[1]{Proposition~\ref{#1}}
%\newcommand{\refP}[1]{Problem~\ref{#1}}
\newcommand{\refD}[1]{Definition~\ref{#1}}
\newcommand{\refE}[1]{Example~\ref{#1}}
\newcommand{\refF}[1]{Figure~\ref{#1}}
\newcommand{\refApp}[1]{Appendix~\ref{#1}}
%\newcommand{\refConj}[1]{Conjecture~\ref{#1}}
\newcommand{\refTab}[1]{Table~\ref{#1}}
\newcommand{\refand}[2]{\ref{#1} and~\ref{#2}}


% Marginal notes and labelling macros
\newcommand\marginal[1]{\marginpar{\raggedright\parindent=0pt\tiny #1}}
%\newcommand\marginal[1]{}
%\newcommand\marginal[1]{\ifdraft
%{\marginpar[\raggedleft\tiny #1]{\raggedright\tiny #1}}
%}{\message{ERROR marginal requires draft option}}}
\newcommand\DN{\marginal{DN}}
\newcommand\JF{\marginal{JF}}
\newcommand\kolla{\marginal{CHECK! SJ}}
\newcommand\ms[1]{\texttt{[ms #1]}}
%\newcommand{\ms}[1]{\par \vdots \texttt{[ms #1]} \par\vdots}
\newcommand\XXX{XXX \marginal{XXX}}
%\newcommand{\mer}[1]{\texttt{[#1]}\marginal{MER!}}
%\newcommand\REV{\marginal{Revidera!!}}
\newcommand\REM[1]{{\raggedright\texttt{[#1]}\par\marginal{XXX}}}
\newcommand\rem[1]{{\texttt{[#1]}\marginal{XXX}}}
\newenvironment{OLD}{\Small \REM{Old stuff to be edited:}\par}{}
%\newenvironment{comment}{\setbox0=\vbox\bgroup}{\egroup} %deletes!

\newcommand\linebreakx{\unskip\marginal{$\backslash$linebreak}\linebreak}

%\def\nomarginal{%
% \def\marginal##1{\ignorespaces}%
% \overfullrule=0pt \message{*** no marginals or black boxes ***}}


\begingroup
  \count255=\time
  \divide\count255 by 60
  \count1=\count255
  \multiply\count255 by -60
  \advance\count255 by \time
  \ifnum \count255 < 10 \xdef\klockan{\the\count1.0\the\count255}
  \else\xdef\klockan{\the\count1.\the\count255}\fi
\endgroup


% further AmSTeX adaptions
\newcommand\nopf{\qed}   % for theorem without proof
\newcommand\noqed{\renewcommand{\qed}{}} % for proof with explicit \qed
%\newcommand\qedtag{\tag*{\qedsymbol}}
\newcommand\qedtag{\eqno{\qed}}



%\DeclareMathOperator*{\sumsum}{\sum\sum}
\DeclareMathOperator*{\sumx}{\sum\nolimits^{*}}
\DeclareMathOperator*{\sumxx}{\sum\nolimits^{**}}
%\DeclareMathOperator*{\sumy}{\sum\nolimits^{*}}
%\DeclareMathOperator*{\sumyq}{\sum\nolimits^{*\!\!\!}}
\newcommand{\sumio}{\sum_{i=0}^\infty}
\newcommand{\sumjo}{\sum_{j=0}^\infty}
\newcommand{\sumj}{\sum_{j=1}^\infty}
\newcommand{\sumko}{\sum_{k=0}^\infty}
\newcommand{\sumk}{\sum_{k=1}^\infty}
\newcommand{\summo}{\sum_{m=0}^\infty}
\newcommand{\sumno}{\sum_{n=0}^\infty}
\newcommand{\sumn}{\sum_{n=1}^\infty}
\newcommand{\sumin}{\sum_{i=1}^n}
\newcommand{\sumjn}{\sum_{j=1}^n}
\newcommand{\sumkn}{\sum_{k=1}^n}
\newcommand{\prodin}{\prod_{i=1}^n}

\newcommand\set[1]{\ensuremath{\{#1\}}}
\newcommand\bigset[1]{\ensuremath{\bigl\{#1\bigr\}}}
\newcommand\Bigset[1]{\ensuremath{\Bigl\{#1\Bigr\}}}
\newcommand\biggset[1]{\ensuremath{\biggl\{#1\biggr\}}}
\newcommand\lrset[1]{\ensuremath{\left\{#1\right\}}}
\newcommand\xpar[1]{(#1)}
\newcommand\bigpar[1]{\bigl(#1\bigr)}
\newcommand\Bigpar[1]{\Bigl(#1\Bigr)}
\newcommand\biggpar[1]{\biggl(#1\biggr)}
\newcommand\lrpar[1]{\left(#1\right)}
\newcommand\bigsqpar[1]{\bigl[#1\bigr]}
\newcommand\Bigsqpar[1]{\Bigl[#1\Bigr]}
\newcommand\biggsqpar[1]{\biggl[#1\biggr]}
\newcommand\lrsqpar[1]{\left[#1\right]}
\newcommand\xcpar[1]{\{#1\}}
\newcommand\bigcpar[1]{\bigl\{#1\bigr\}}
\newcommand\Bigcpar[1]{\Bigl\{#1\Bigr\}}
\newcommand\biggcpar[1]{\biggl\{#1\biggr\}}
\newcommand\lrcpar[1]{\left\{#1\right\}}
\newcommand\abs[1]{|#1|}
\newcommand\bigabs[1]{\bigl|#1\bigr|}
\newcommand\Bigabs[1]{\Bigl|#1\Bigr|}
\newcommand\biggabs[1]{\biggl|#1\biggr|}
\newcommand\lrabs[1]{\left|#1\right|}
\def\rompar(#1){\textup(#1\textup)}    % usage: \rompar(...)
\newcommand\xfrac[2]{#1/#2}
\newcommand\xpfrac[2]{(#1)/#2}
\newcommand\xqfrac[2]{#1/(#2)}
\newcommand\xpqfrac[2]{(#1)/(#2)}
\newcommand\parfrac[2]{\lrpar{\frac{#1}{#2}}}
\newcommand\bigparfrac[2]{\bigpar{\frac{#1}{#2}}}
\newcommand\Bigparfrac[2]{\Bigpar{\frac{#1}{#2}}}
\newcommand\biggparfrac[2]{\biggpar{\frac{#1}{#2}}}
\newcommand\xparfrac[2]{\xpar{\xfrac{#1}{#2}}}
\newcommand\innprod[1]{\langle#1\rangle}
\newcommand\expbig[1]{\exp\bigl(#1\bigr)}
\newcommand\expBig[1]{\exp\Bigl(#1\Bigr)}
\newcommand\explr[1]{\exp\left(#1\right)}
\newcommand\expQ[1]{e^{#1}}
\def\xexp(#1){e^{#1}}
\newcommand\ceil[1]{\lceil#1\rceil}
\newcommand\floor[1]{\lfloor#1\rfloor}
\newcommand\lrfloor[1]{\left\lfloor#1\right\rfloor}
\newcommand\frax[1]{\{#1\}}
%\newcommand\setx[1]{\set{1,\dots,#1}}
\newcommand\setn{\set{1,\dots,n}}
\newcommand\nn{[n]}
\newcommand\ntoo{\ensuremath{{n\to\infty}}}
\newcommand\Ntoo{\ensuremath{{N\to\infty}}}
\newcommand\asntoo{\text{as }\ntoo}
\newcommand\ktoo{\ensuremath{{k\to\infty}}}
\newcommand\mtoo{\ensuremath{{m\to\infty}}}
\newcommand\stoo{\ensuremath{{s\to\infty}}}
\newcommand\ttoo{\ensuremath{{t\to\infty}}}
\newcommand\xtoo{\ensuremath{{x\to\infty}}}
\newcommand\bmin{\wedge}
\newcommand\norm[1]{\|#1\|}
\newcommand\bignorm[1]{\bigl\|#1\bigr\|}
\newcommand\Bignorm[1]{\Bigl\|#1\Bigr\|}
\newcommand\downto{\searrow}
\newcommand\upto{\nearrow}
%\newcommand\upto{\uparrow}
\newcommand\half{\tfrac12}
\newcommand\thalf{\tfrac12}

%\newcommand\punkt[1]{\if.#1\else.\spacefactor1000\fi{#1}}
\newcommand\punkt{.\spacefactor=1000}    % om problem!
\newcommand\iid{i.i.d\punkt}
\newcommand\ie{i.e\punkt}
\newcommand\eg{e.g\punkt}
\newcommand\viz{viz\punkt}
\newcommand\cf{cf\punkt}
\newcommand{\as}{a.s\punkt}
\newcommand{\aex}{a.e\punkt}
\newcommand{\io}{i.o\punkt}
\renewcommand{\ae}{\vu}  % som felkoll
\newcommand\whp{w.h.p\punkt}
\renewcommand{\aa}{a.a\punkt}

\newcommand\ii{\mathrm{i}}

\newcommand{\tend}{\longrightarrow}
\newcommand\dto{\overset{\mathrm{d}}{\tend}}
\newcommand\pto{\overset{\mathrm{p}}{\tend}}
\newcommand\Pto{\overset{\mathrm{P}}{\tend}}
\newcommand\Lcto{\overset{\mathcal{L}}{\tend}}
\newcommand\asto{\overset{\mathrm{a.s.}}{\tend}}
\newcommand\eqd{\overset{\mathrm{d}}{=}}
\newcommand\neqd{\overset{\mathrm{d}}{\neq}}
\newcommand\op{o_{\mathrm p}}
\newcommand\Op{O_{\mathrm p}}

\newcommand\bbR{\mathbb R}
\newcommand\bbC{\mathbb C}
\newcommand\bbN{\mathbb N}
\newcommand\bbT{\mathbb T}
\newcommand\bbQ{\mathbb Q}
\newcommand\bbZ{\mathbb Z}
\newcommand\bbZleo{\mathbb Z_{\le0}}
\newcommand\bbZgeo{\mathbb Z_{\ge0}}

\newcounter{CC}
\newcommand{\CC}{\stepcounter{CC}\CCx} %new constant C_i
\newcommand{\CCx}{C_{\arabic{CC}}}     %repeats the last C_i
\newcommand{\CCdef}[1]{\xdef#1{\CCx}}     %defines #1 as the last C_i
\newcommand{\CCname}[1]{\CC\CCdef{#1}}    %new C_i and defines #1 as it
\newcommand{\CCreset}{\setcounter{CC}0} %repeats from  C_1
\newcounter{cc}
\newcommand{\cc}{\stepcounter{cc}\ccx} %new constant c_i
\newcommand{\ccx}{c_{\arabic{cc}}}     %repeats the last c_i
\newcommand{\ccdef}[1]{\xdef#1{\ccx}}     %defines #1 as the last c_i
\newcommand{\ccname}[1]{\cc\ccdef{#1}}    %new c_i and defines #1 as it
\newcommand{\ccreset}{\setcounter{cc}0} %repeats from  c_1

\renewcommand\Re{\operatorname{Re}}
\renewcommand\Im{\operatorname{Im}}

\newcommand\E{\operatorname{\mathbb E{}}}
\renewcommand\P{\operatorname{\mathbb P{}}}
%\newcommand\PP{\operatorname{\mathbb P{}}}
\renewcommand\L{\operatorname{L}}
\newcommand\Var{\operatorname{Var}}
\newcommand\Cov{\operatorname{Cov}}
\newcommand\Corr{\operatorname{Corr}}
\newcommand\Exp{\operatorname{Exp}}
\newcommand\Po{\operatorname{Po}}
\newcommand\Bi{\operatorname{Bi}}
\newcommand\Bin{\operatorname{Bin}}
\newcommand\Be{\operatorname{Be}}
\newcommand\Ge{\operatorname{Ge}}
\newcommand\NBi{\operatorname{NegBin}}
%\newcommand\PD{\operatorname{PD}}
\newcommand\Res{\operatorname{Res}}
\newcommand\fall[1]{^{\underline{#1}}}
\newcommand\rise[1]{^{\overline{#1}}}

%\newcommand\Int{\operatorname{Int}}
%\newcommand\arg{\operatorname{arg}}
\newcommand\supp{\operatorname{supp}}
\newcommand\sgn{\operatorname{sgn}}
\newcommand\Tr{\operatorname{Tr}}

\newcommand\ga{\alpha}
\newcommand\gb{\beta}
\newcommand\gd{\delta}
\newcommand\gD{\Delta}
\newcommand\gf{\varphi}
\newcommand\gam{\gamma}
\newcommand\gG{\Gamma}
\newcommand\gk{\varkappa}
\newcommand\gl{\lambda}
\newcommand\gL{\Lambda}
\newcommand\go{\omega}
\newcommand\gO{\Omega}
\newcommand\gs{\sigma}
\newcommand\gss{\sigma^2}
%\newcommand\gt{\tau}
\newcommand\gth{\theta}
\newcommand\eps{\varepsilon}
\newcommand\ep{\varepsilon}
%\renewcommand\phi{\xxx}  %% WARNING

\newcommand\bJ{\bar J}

\newcommand\cA{\mathcal A}
\newcommand\cB{\mathcal B}
\newcommand\cC{\mathcal C}
\newcommand\cD{\mathcal D}
\newcommand\cE{\mathcal E}
\newcommand\cF{\mathcal F}
\newcommand\cG{\mathcal G}
\newcommand\cH{\mathcal H}
\newcommand\cI{\mathcal I}
\newcommand\cJ{\mathcal J}
\newcommand\cK{\mathcal K}
\newcommand\cL{{\mathcal L}}
\newcommand\cM{\mathcal M}
\newcommand\cN{\mathcal N}
\newcommand\cO{\mathcal O}
\newcommand\cP{\mathcal P}
\newcommand\cQ{\mathcal Q}
\newcommand\cR{{\mathcal R}}
\newcommand\cS{{\mathcal S}}
\newcommand\cT{{\mathcal T}}
\newcommand\cU{{\mathcal U}}
\newcommand\cV{\mathcal V}
\newcommand\cW{\mathcal W}
\newcommand\cX{{\mathcal X}}
\newcommand\cY{{\mathcal Y}}
\newcommand\cZ{{\mathcal Z}}

%\newcommand\ett[1]{\boldsymbol1\xcpar{#1}}
\newcommand\ett[1]{\boldsymbol1_{#1}}
\newcommand\bigett[1]{\boldsymbol1\bigcpar{#1}}
\newcommand\Bigett[1]{\boldsymbol1\Bigcpar{#1}}
%\newcommand\ett{\mathbf1}
\newcommand\etta{\boldsymbol1}

\newcommand\smatrixx[1]{\left(\begin{smallmatrix}#1\end{smallmatrix}\right)}
%\newcommand\matrixx[1]{\left(\begin{matrix}#1\end{matrix}\right)}
%\newcommand\matrixx[1]{\begin{pmatrix}#1\end{pmatrix}}


\newcommand\limn{\lim_{n\to\infty}}
\newcommand\limN{\lim_{N\to\infty}}


\newcommand\qw{^{-1}}
\newcommand\qww{^{-2}}
\newcommand\qq{^{1/2}}
\newcommand\qqw{^{-1/2}}
\newcommand\qqq{^{1/3}}
\newcommand\qqqb{^{2/3}}
\newcommand\qqqw{^{-1/3}}
\newcommand\qqqbw{^{-2/3}}
\newcommand\qqqq{^{1/4}}
\newcommand\qqqqc{^{3/4}}
\newcommand\qqqqw{^{-1/4}}
\newcommand\qqqqcw{^{-3/4}}

%\newcommand\gsi{\sigma^{-1}}

%\renewcommand{\=}{:=}

\newcommand\intii{\int_{-1}^1}
\newcommand\intoi{\int_0^1}
\newcommand\intoo{\int_0^\infty}
\newcommand\intoooo{\int_{-\infty}^\infty}
\newcommand\oi{[0,1]}
%\newcommand\oii{[0,1]^2}
\newcommand\ooo{[0,\infty)}
\newcommand\ooox{[0,\infty]}
\newcommand\oooo{(-\infty,\infty)}
\newcommand\setoi{\set{0,1}}

\newcommand\dtv{d_{\mathrm{TV}}}

\newcommand\dd{\,\mathrm{d}}
\newcommand\ddx{\mathrm{d}}

\newcommand{\pgf}{probability generating function}
\newcommand{\mgf}{moment generating function}
\newcommand{\chf}{characteristic function}
\newcommand{\ui}{uniformly integrable}
\newcommand\rv{random variable}
\newcommand\lhs{left-hand side}
\newcommand\rhs{right-hand side}

\newcommand\gnp{\ensuremath{G(n,p)}}
\newcommand\gnm{\ensuremath{G(n,m)}}
\newcommand\gnd{\ensuremath{G(n,d)}}
\newcommand\gnx[1]{\ensuremath{G(n,#1)}}

\newcommand\etto{\bigpar{1+o(1)}}
\newcommand\GW{Galton--Watson}
\newcommand\GWt{\GW{} tree}
\newcommand\cGWt{conditioned \GW{} tree}
\newcommand\GWp{\GW{} process}
\newcommand\tB{{\widetilde B}}
\newcommand\tC{{\widetilde C}}
\newcommand\tG{{\widetilde G}}
\newcommand\tW{{\widetilde W}}
\newcommand\tX{{\widetilde X}}
\newcommand\tY{{\widetilde Y}}
\newcommand\kk{\varkappa}
\newcommand\spann[1]{\operatorname{span}(#1)}
\newcommand\tn{\cT_n}
\newcommand\tnv{\cT_{n,v}}
\newcommand\rea{\Re\ga}
\newcommand\wgay{{-\ga-\frac12}}
\newcommand\qgay{{\ga+\frac12}}
\newcommand\ex{\mathbf e}
\newcommand\hX{\widehat X}
\newcommand\Bh{\widehat B}
\newcommand\sgt{simply generated tree}
\newcommand\sgrt{simply generated random tree}
\newcommand\hh[1]{d(#1)}
\newcommand\WW{\widehat W}
\newcommand\coi{C\oi}
\newcommand\out{\gd^+}
\newcommand\zne{Z_{n,\eps}}
\newcommand\ze{Z_{\eps}}
\newcommand\gatoo{\ensuremath{\ga\to\infty}}
\newcommand\rtoo{\ensuremath{r\to\infty}}
\newcommand\Yoo{Y_\infty}
\newcommand\bes{R}
\newcommand\tex{\tilde{\ex}}
\newcommand\tbes{\tilde{\bes}}
\newcommand\Woo{W_\infty}
\newcommand{\hm}{m_1}
\newcommand{\thm}{\tilde m_1}
\newcommand{\bbb}{B^{(3)}}
\newcommand{\rr}{r^{1/2}}
\newcommand\coo{C[0,\infty)}
\newcommand\coT{\ensuremath{C[0,T]}}
\newcommand\expx[1]{e^{#1}}
\newcommand\gdtau{\gD\tau}
\newcommand\ygam{Y_{(\gam)}}
\newcommand\EE{V}
\newcommand\pigsqq{\sqrt{2\pi\gss}}
\newcommand\pigsqqw{\frac{1}{\sqrt{2\pi\gss}}}
\newcommand\gapigsqqw{\frac{(\ga-\frac12)\qw}{\sqrt{2\pi\gss}}}
\newcommand\gdd{\frac{\gd}{2}}


%\newcommand{\epsq}{\eps^{1/2}}

\newcommand\raisetagbase{\raisetag{\baselineskip}}
%\newcommand\{}
%\newcommand\{}
%\newcommand\{}
%\newcommand\{}

%\input killdef.tex
%HERE IS THE CONTENT OF killdef.tex:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand\eit{e^{\ii t}}
\newcommand\emit{e^{-\ii t}}
\newcommand\tgf{\tilde\gf}
\newcommand\txi{\tilde\xi}
\newcommand\intT{\frac{1}{2\pi}\int_{-\pi}^\pi}
\newcommand\intpi{\int_{-\pi}^\pi}
\newcommand\Li{\operatorname{Li}}
\newcommand\doi{D_{01}}
\newcommand\cHoi{\cH(\doi)}
\newcommand\db{D}
\newcommand\dbm{D_-}
\newcommand\dbmb{\overline D_-}
\newcommand\dbmx{\widehat D_-}
\newcommand\bdb{\overline{D_B}}
\newcommand\xq{\setminus\set{\frac12}}
\newcommand\xo{\setminus\set{0}}
\newcommand\tqn{t/\sqrt n}
\newcommand\intpm[1]{\int_{-#1}^{#1}}
\newcommand\gnaxt{g_n(\ga,x,t)}
\newcommand\gaxt{g(\ga,x,t)}
\newcommand\gssx{\frac{\gss}2}
\newcommand\tq{\tilde q}
\newcommand\tr{\tilde r}
\newcommand\gao{\ga_0}
\newcommand\ppp{\cP_1}
\newcommand\dx{D^*}
\newcommand\tpsi{\tilde\psi}
\newcommand\tgD{\tilde\gD}
\newcommand\xinn{\xi_{n-1,N}}
\newcommand\zzn{\frac12+\ii y_n}
\newcommand\OHD{O_{\cH(D)}}
\newcommand\OHDx{O_{\cH(\dx)}}
\newcommand\tgdn{\tgD_N}
\newcommand\xgdn{\gD^*_N}
\newcommand\intt{\int_0^T}
\newcommand\act{|\cT|}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\ignore}[1]{}

%QQQ

\newcommand{\Holder}{H\"older}
%\newcommand{\Polya}{P\'olya}
\newcommand\CS{Cauchy--Schwarz}
\newcommand\CSineq{\CS{} inequality}
\newcommand{\Levy}{L\'evy}
\newcommand{\Takacs}{Tak\'acs}
%\newcommand\ER{Erd\H os--R\'enyi}
%\newcommand{\Lovasz}{Lov\'asz}
\newcommand{\Frechet}{Fr\'echet}

\newcommand{\maple}{\texttt{Maple}}

\newcommand\citex{\REM}
%\newcommand\citex[1]{\texttt{[#1]}}
\newcommand\refx[1]{\texttt{[#1]}}
\newcommand\xref[1]{\texttt{(#1)}}

\hyphenation{Upp-sala}

%\newcommand\urladdrx[1]{\urladdr{\def~{\~{}}#1}}
%\newcommand\urladdrx[1]{{\urladdr{\def~{{\tiny$\sim$}}#1}}}

%
% ADDITIONAL PREAMBLE STUFF ADDED BY DAN
%
\usepackage{tikz}
\usepackage{amssymb}
\usetikzlibrary{arrows,positioning}
\usepackage[english]{babel}
\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage{adjustbox}
\usetikzlibrary{calc}
\usepackage{relsize}
\usetikzlibrary{arrows.meta}
\tikzset{>={Latex[width=5mm,length=5mm]}}

\pgfplotsset{compat=1.3}

\begin{document}


\fi
\begin{adjustbox}{max totalsize={.9\textwidth}{.7\textheight},center}
\begin{tikzpicture}[scale=7]
\draw[color=black,solid,thick](-0.2575755771623076,-1.9142739173960515)--(0.5362581085663101,-1.455953825248841);
\draw[color=black,solid,thick](0.5362581085663101,-1.455953825248841)--(-0.43444147459620586,-0.8955201596077051);
\draw[color=black,solid,thick](0.5362581085663101,-1.455953825248841)--(0.5362581085663101,-1.636381118407808);
\draw[color=black,solid,thick](-0.2575755771623076,-1.9142739173960515)--(-1.942852250259816,-0.941278976524208);
\draw[color=black,solid,thick](-1.942852250259816,-0.941278976524208)--(-1.3624390450436483,-0.60617725625144);
\draw[color=black,solid,thick](-1.942852250259816,-0.941278976524208)--(-1.942852250259816,-1.121706269683175);
\draw[color=black,solid,thick](-0.2575755771623076,-1.9142739173960515)--(-0.2575755771623076,-2.0947012105550185);
\draw[color=black,solid,thick](-0.2575755771623076,-2.0947012105550185)--(0.5362581085663101,-1.636381118407808);
\draw[color=black,solid,thick](-0.2575755771623076,-2.0947012105550185)--(-1.942852250259816,-1.121706269683175);
\draw[color=black,solid,thick](1.1865525987720142,0.06663339463679119)--(1.6313637441374893,0.32344522915209406);
\draw[color=black,solid,thick](1.6313637441374893,0.32344522915209406)--(1.4227264509264796,0.4439020265504653);
\draw[color=black,solid,thick](1.6313637441374893,0.32344522915209406)--(1.6313637441374893,-0.4304951349833537);
\draw[color=black,solid,thick](1.1865525987720142,0.06663339463679119)--(0.2513166656967584,0.6065921123536011);
\draw[color=black,solid,thick](0.2513166656967584,0.6065921123536011)--(0.3117430076602592,0.6414792771523726);
\draw[color=black,solid,thick](0.2513166656967584,0.6065921123536011)--(0.2513166656967584,0.36910122321068184);
\draw[color=black,solid,thick](1.1865525987720142,0.06663339463679119)--(1.1865525987720142,-0.6873069694986566);
\draw[color=black,solid,thick](1.1865525987720142,-0.6873069694986566)--(1.6313637441374893,-0.4304951349833537);
\draw[color=black,solid,thick](1.1865525987720142,-0.6873069694986566)--(0.9978411846641773,-0.5783543837643418);
\draw[color=black,solid,thick](-0.10188361164666793,2.115297774717315)--(0.6961278110622334,2.5760298844346954);
\draw[color=black,solid,thick](0.6961278110622334,2.5760298844346954)--(0.0,2.977939463541861);
\draw[color=black,solid,thick](0.6961278110622334,2.5760298844346954)--(0.6961278110622334,1.9561916149441554);
\draw[color=black,solid,thick](-0.10188361164666793,2.115297774717315)--(-0.7980114227089014,2.5172073538244804);
\draw[color=black,solid,thick](-0.7980114227089014,2.5172073538244804)--(0.0,2.977939463541861);
\draw[color=black,solid,thick](-0.7980114227089014,2.5172073538244804)--(-0.7980114227089014,0.5670905271157696);
\draw[color=black,solid,thick](-0.10188361164666793,2.115297774717315)--(-0.10188361164666793,0.16518094800860406);
\draw[color=black,solid,thick](-0.10188361164666793,0.16518094800860406)--(0.2513166656967584,0.36910122321068184);
\draw[color=black,solid,thick](-0.10188361164666793,0.16518094800860406)--(-0.7980114227089014,0.5670905271157696);
\draw[color=black,solid,thick](1.0550507459120508,1.4061056218090915)--(1.3519777228080998,1.577536491849687);
\draw[color=black,solid,thick](1.3519777228080998,1.577536491849687)--(0.6961278110622334,1.9561916149441554);
\draw[color=black,solid,thick](1.3519777228080998,1.577536491849687)--(1.3519777228080998,0.6654418574334658);
\draw[color=black,solid,thick](1.0550507459120508,1.4061056218090915)--(0.39920083416618446,1.7847607449035596);
\draw[color=black,solid,thick](0.39920083416618446,1.7847607449035596)--(0.6961278110622334,1.9561916149441554);
\draw[color=black,solid,thick](0.39920083416618446,1.7847607449035596)--(0.39920083416618446,0.8726661104873383);
\draw[color=black,solid,thick](1.0550507459120508,1.4061056218090915)--(1.0550507459120508,0.4940109873928702);
\draw[color=black,solid,thick](1.0550507459120508,0.4940109873928702)--(1.3519777228080998,0.6654418574334658);
\draw[color=black,solid,thick](1.0550507459120508,0.4940109873928702)--(0.39920083416618446,0.8726661104873383);
\draw[color=black,solid,thick](-0.6478619551086559,-0.242005219307163)--(-0.201089630713166,0.01593890244904783);
\draw[color=black,solid,thick](-0.201089630713166,0.01593890244904783)--(-0.9156667206481585,0.4285001776797551);
\draw[color=black,solid,thick](-0.201089630713166,0.01593890244904783)--(-0.201089630713166,-0.42984854104428194);
\draw[color=black,solid,thick](-0.6478619551086559,-0.242005219307163)--(-1.3624390450436483,0.17055605592354428);
\draw[color=black,solid,thick](-1.3624390450436483,0.17055605592354428)--(-0.9156667206481585,0.4285001776797551);
\draw[color=black,solid,thick](-1.3624390450436483,0.17055605592354428)--(-1.3624390450436483,-0.60617725625144);
\draw[color=black,solid,thick](-0.6478619551086559,-0.242005219307163)--(-0.6478619551086559,-1.0187385314821473);
\draw[color=black,solid,thick](-0.6478619551086559,-1.0187385314821473)--(-0.43444147459620586,-0.8955201596077051);
\draw[color=black,solid,thick](-0.6478619551086559,-1.0187385314821473)--(-1.3624390450436483,-0.60617725625144);
\draw[color=black,solid,thick](1.190670477917273,-1.502833114172986)--(2.3396890424484713,-0.8394469366370213);
\draw[color=black,solid,thick](2.3396890424484713,-0.8394469366370213)--(1.6313637441374893,-0.4304951349833537);
\draw[color=black,solid,thick](2.3396890424484713,-0.8394469366370213)--(2.3396890424484713,-1.3508200984776428);
\draw[color=black,solid,thick](1.190670477917273,-1.502833114172986)--(-0.43444147459620586,-0.5645742909260506);
\draw[color=black,solid,thick](-0.43444147459620586,-0.5645742909260506)--(-0.201089630713166,-0.42984854104428194);
\draw[color=black,solid,thick](-0.43444147459620586,-0.5645742909260506)--(-0.43444147459620586,-0.8955201596077051);
\draw[color=black,solid,thick](1.190670477917273,-1.502833114172986)--(1.190670477917273,-2.0142062760136077);
\draw[color=black,solid,thick](1.190670477917273,-2.0142062760136077)--(2.3396890424484713,-1.3508200984776428);
\draw[color=black,solid,thick](1.190670477917273,-2.0142062760136077)--(0.5362581085663101,-1.636381118407808);
\draw[color=black,solid,thick](1.0383416475245055,0.40267039049296427)--(1.4227264509264796,0.6245950602094955);
\draw[color=black,solid,thick](1.4227264509264796,0.6245950602094955)--(1.3519777228080998,0.6654418574334658);
\draw[color=black,solid,thick](1.4227264509264796,0.6245950602094955)--(1.4227264509264796,0.4439020265504653);
\draw[color=black,solid,thick](1.0383416475245055,0.40267039049296427)--(0.3117430076602592,0.8221723108114029);
\draw[color=black,solid,thick](0.3117430076602592,0.8221723108114029)--(0.39920083416618446,0.8726661104873383);
\draw[color=black,solid,thick](0.3117430076602592,0.8221723108114029)--(0.3117430076602592,0.6414792771523726);
\draw[color=black,solid,thick](1.0383416475245055,0.40267039049296427)--(1.0383416475245055,0.22197735683393405);
\draw[color=black,solid,thick](1.0383416475245055,0.22197735683393405)--(1.4227264509264796,0.4439020265504653);
\draw[color=black,solid,thick](1.0383416475245055,0.22197735683393405)--(0.3117430076602592,0.6414792771523726);
\draw[color=black,solid,thick](0.5269856093814939,-0.33375350191070674)--(0.9978411846641773,-0.061904908771813316);
\draw[color=black,solid,thick](0.9978411846641773,-0.061904908771813316)--(0.2513166656967584,0.36910122321068184);
\draw[color=black,solid,thick](0.9978411846641773,-0.061904908771813316)--(0.9978411846641773,-0.5783543837643418);
\draw[color=black,solid,thick](0.5269856093814939,-0.33375350191070674)--(-0.9156667206481585,0.4991622091789538);
\draw[color=black,solid,thick](-0.9156667206481585,0.4991622091789538)--(-0.7980114227089014,0.5670905271157696);
\draw[color=black,solid,thick](-0.9156667206481585,0.4991622091789538)--(-0.9156667206481585,0.4285001776797551);
\draw[color=black,solid,thick](0.5269856093814939,-0.33375350191070674)--(0.5269856093814939,-0.8502029769032352);
\draw[color=black,solid,thick](0.5269856093814939,-0.8502029769032352)--(0.9978411846641773,-0.5783543837643418);
\draw[color=black,solid,thick](0.5269856093814939,-0.8502029769032352)--(-0.201089630713166,-0.42984854104428194);
\draw[->,color=black,solid,thick](-1.942852250259816,-1.121706269683175)--(-2.525707925337761,-1.4582181505881275);
\draw[->,color=black,solid,thick](2.3396890424484713,-1.3508200984776428)--(3.041595755183013,-1.7560661280209358);
\draw[->,color=black,solid,thick](0.0,2.977939463541861)--(0.0,3.8713213026044193);
\filldraw [red]
(-0.2575755771623076,-1.9142739173960515) circle (1.25pt)
(1.1865525987720142,0.06663339463679119) circle (1.25pt)
(-0.10188361164666793,2.115297774717315) circle (1.25pt)
(1.0550507459120508,1.4061056218090915) circle (1.25pt)
(-0.6478619551086559,-0.242005219307163) circle (1.25pt)
(1.190670477917273,-1.502833114172986) circle (1.25pt)
(1.0383416475245055,0.40267039049296427) circle (1.25pt)
(0.5269856093814939,-0.33375350191070674) circle (1.25pt)
;\filldraw [green]
(-0.43444147459620586,-0.8955201596077051) circle (1.25pt)
(0.3117430076602592,0.6414792771523726) circle (1.25pt)
(0.2513166656967584,0.36910122321068184) circle (1.25pt)
(0.9978411846641773,-0.5783543837643418) circle (1.25pt)
(0.39920083416618446,0.8726661104873383) circle (1.25pt)
(-0.201089630713166,-0.42984854104428194) circle (1.25pt)
;\filldraw [blue]
(0.6961278110622334,1.9561916149441554) circle (1.25pt)
(1.3519777228080998,0.6654418574334658) circle (1.25pt)
(1.4227264509264796,0.4439020265504653) circle (1.25pt)
(1.6313637441374893,-0.4304951349833537) circle (1.25pt)
(-0.7980114227089014,0.5670905271157696) circle (1.25pt)
(-0.9156667206481585,0.4285001776797551) circle (1.25pt)
(-1.3624390450436483,-0.60617725625144) circle (1.25pt)
(0.5362581085663101,-1.636381118407808) circle (1.25pt)
;\filldraw [violet]
(-1.942852250259816,-1.121706269683175) circle (1.25pt)
(2.3396890424484713,-1.3508200984776428) circle (1.25pt)
(0.0,2.977939463541861) circle (1.25pt)
;\draw (-2.4,-1.6) node[color=black, scale=3.5]{ $x_1$};
\draw (2.9,-1.9) node[color=black, scale=3.5]{ $x_2$};
\draw (0.2,3.5) node[color=black, scale=3.4]{ $x_3$};
\draw[->,color=black,dashed,ultra thick](-0.201089630713166,-0.42984854104428194)--(-1.933140438282043,-1.429848541044282);
\draw[->,color=black,dashed,ultra thick](-0.201089630713166,-0.42984854104428194)--(1.5309611768557114,-1.429848541044282);
\draw[->,color=black,dashed,ultra thick](-0.201089630713166,-0.42984854104428194)--(-0.201089630713166,1.5701514589557182);
%
% label for special generator - added without inclusion in Python code
%
\draw (-.2+.10,-.43+.08) node[color=black, scale=3.4]{ $g$};

\end{tikzpicture}
\end{adjustbox}

\iffalse
\end{document}
\fi
